FedGT: Identification of Malicious Clients in Federated Learning with Secure Aggregation

We propose FedGT, a novel framework for identifying malicious clients in federated learning with secure aggregation. Inspired by group testing, the framework leverages overlapping groups of clients to identify the presence of malicious clients in the groups via a decoding operation. The clients identified as malicious are then removed from the model training, which is performed over the remaining clients. By choosing the size, number, and overlap between groups, FedGT strikes a balance between privacy and security. Specifically, the server learns the aggregated model of the clients in each group - vanilla federated learning and secure aggregation correspond to the extreme cases of FedGT with group size equal to one and the total number of clients, respectively. The effectiveness of FedGT is demonstrated through extensive experiments on the MNIST, CIFAR-10, and ISIC2019 datasets in a cross-silo setting under different data-poisoning attacks. These experiments showcase FedGT's ability to identify malicious clients, resulting in high model utility. We further show that FedGT significantly outperforms the private robust aggregation approach based on the geometric median recently proposed by Pillutla et al. in multiple settings.

==> appendix_plots/30_clients_m_6.tex <==
\definecolor{chocolate}{rgb}{0.48, 0.25, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\begin{tikzpicture}
[spy using outlines={rectangle, magnification=6, size=4cm, connect spies}]

\begin{groupplot}[ 
    group style={
        group size=2 by 2,
        horizontal sep=2cm, vertical sep =.7cm,
   },
]
\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 0.01, 
    ymin = 0.0, 
    xmax = 10, 
    xmin = 1,
    xtick = {1,2,3,4,5,6,7,8,9,10},
    ylabel = \large    attack accuracy,
    legend style =
        {
            legend columns=5,
            fill=none,
            draw=black,
            anchor=center,
            align=center
        },
    legend to name=acc_legend4
]

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_targeted_attack_acc_m_6.csv}; \addlegendentry{\footnotesize no defense}
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={4}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_targeted_attack_acc_m_6.csv};
    \addlegendentry{\footnotesize {\NAME}-$\nmest$}

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_targeted_attack_acc_m_6.csv};
    \addlegendentry{\footnotesize {\NAME}-$\Delta$}
  
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={1}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_targeted_attack_acc_m_6.csv};
    \addlegendentry{\footnotesize oracle}

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options={fill=white} ,mark size=2.7pt] table [x index = {0}, y index={5}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_targeted_attack_acc_m_6.csv};
    \addlegendentry{RFA~\cite{Pillutla22}}

    \node[anchor=west] (source) at (axis cs:2,0.0047){\large    Group test performed};
    \node (destination) at (axis cs:1,0.0045){};
    \draw[->](source) to[bend right=20] (destination);
     
\nextgroupplot
    [
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 0.7, 
    ymin = 0.0, 
    xmax = 30, 
    xmin = 1,
    ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
    mark repeat=3,
    ylabel = \large attack accuracy,
    ]
    
     \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_targeted_attack_acc_m_6.csv}; 
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={4}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_targeted_attack_acc_m_6.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_targeted_attack_acc_m_6.csv};
  
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={1}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_targeted_attack_acc_m_6.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options={fill=white} ,mark size=2.7pt] table [x index = {0}, y index={5}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_targeted_attack_acc_m_6.csv};

    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:10,0.145){\large    Group test performed};
    \node (destination) at (axis cs:5,0.14){};
    \draw[->](source) to[bend right=20] (destination);

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 0.9, 
    ymin = 0.75, 
    xmax = 10, 
    xmin = 1,
    xtick = {1,2,3,4,5,6,7,8,9,10},
    xlabel = \large    Communication rounds, 
    ylabel = \large    top-1 accuracy
]

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_untargeted_acc_vs_m_6.csv}; 
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={4}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_untargeted_acc_vs_m_6.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_untargeted_acc_vs_m_6.csv};
  
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={1}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_untargeted_acc_vs_m_6.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options={fill=white} ,mark size=2.7pt] table [x index = {0}, y index={5}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/MNIST_untargeted_acc_vs_m_6.csv};

    \node[anchor=west] (source) at (axis cs:2,0.77){\large    Group test performed};
    \node (destination) at (axis cs:1,0.75){};
    \draw[->](source) to[bend right=20] (destination);
     
\nextgroupplot
    [
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 0.8, 
    ymin = 0.1, 
    xmax = 30, 
    xmin = 1,
    ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
    mark repeat=3,
    xlabel = \large    Communication rounds, 
    ylabel = \large    top-1 accuracy,
    ]
    
     \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_untargeted_acc_vs_m_6.csv}; 
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={4}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_untargeted_acc_vs_m_6.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_untargeted_acc_vs_m_6.csv};
  
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=1.5pt] table [x index = {0}, y index={1}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_untargeted_acc_vs_m_6.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options={fill=white} ,mark size=2.7pt] table [x index = {0}, y index={5}, col sep=comma]{./appendix_plots/csv_files_app/30_clients/CIFAR10_untargeted_acc_vs_m_6.csv};

    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:10,0.25){\large Group test performed};
    \node (destination) at (axis cs:5,0.25){};
    \draw[->](source) to[bend right=20] (destination);

\end{groupplot}
\node[above] at ([xshift=-4.5cm, yshift=5mm]group c2r1.north)
{\pgfplotslegendfromname{acc_legend4}};

\node[text width=6cm,align=center,anchor=north] at ([yshift=-12mm]group c1r2.south) {\large   Experiments on MNIST. \label{fig:mnist_n30}};

\node[text width=6cm,align=center,anchor=north] at ([yshift=-12mm]group c2r2.south) {\large   Experiments on CIFAR-10. \label{fig:cifar_n30}};



\end{tikzpicture}%


==> figures/trellis_example.tex <==
\begin{tikzpicture}
\tikzstyle{mynode}=[draw,circle,minimum width=1cm,inner sep = 0cm, font = \huge];

\matrix (m) [column sep=25mm, row sep=1cm, ampersand replacement=\&]
{
\node{}; \& [-30mm] 
\node(m01){\huge $\ell=0$}; \& 
\node(m02){\huge $\ell = 1$}; \& 
\node(m03){\huge $\ell = 2$}; \& 
\node(m04){\huge $\ell = 3$}; \& 
\node(m05){\huge $\ell = 4$}; \& 
\node(m06){\huge $\ell = 5$}; \\[-0.5cm]
\node{}; \&
\node[mynode] (m11) {$0$}; \&
\node[mynode] (m12) {$0$}; \&
\node[mynode] (m13) {$0$}; \&
\node[mynode] (m14) {$0$}; \&
\node[mynode] (m15) {$0$}; \&
\node[mynode] (m16) {$0$}; \\
\node{}; \& \&
\node[mynode] (m22) {$1$}; \&
\node[mynode] (m23) {$1$}; \&
\node[mynode] (m24) {$1$}; \& 
\node[mynode] (m25) {$1$}; \&
\node[mynode] (m26) {$1$}; \&
\& \\
\node{}; \& \& \& \&
\node[mynode] (m34) {$2$}; \&
\node[mynode] (m35) {$2$}; \&
\node[mynode] (m36) {$2$}; \\
\node{}; \& \& \&
\node[mynode] (m43) {$3$}; \&
\node[mynode] (m44) {$3$}; \&
\node[mynode] (m45) {$3$}; \&
\node[mynode] (m46) {$3$};  \\
};
\path[draw,dashed] (m11)  --  (m12) --  (m13) --  (m14) --  (m15)-- (m16);
\draw[dashed] (m22) -- (m23);
\draw[dashed] (m23) -- (m24);
\draw[dashed] (m24) to[bend left] (m25);
\draw[dashed] (m25) -- (m26);
\draw[dashed] (m43) to[bend left] (m44);
\draw[dashed] (m44) to[bend left] (m45);
\draw[dashed] (m45) to[bend left] (m46);
\draw[dashed](m34) -- (m35) ;
\draw[dashed] (m35) to[bend left] (m36);
\draw (m35) to[bend right] (m36);
\draw (m15) -- (m36);
\draw (m25) -- (m46);
\draw (m22) -- (m43);
\draw (m23) -- (m44);
\draw (m11) -- (m22);
\draw (m12) -- (m43);
\draw (m13) -- (m34);
\draw (m14) -- (m25);
\draw (m24) to[bend right] (m25);
\draw (m34) -- (m45);
\draw (m43) to[bend right] (m44);
\draw (m44) to[bend right] (m45);
\draw (m45) to[bend right] (m46);
\end{tikzpicture}

==> plots/ISIC_partition.tex <==
\begin{tikzpicture}

    \def \threshold{20}

    \pgfplotsset{
        selective show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \ifnum\coordindex=#1
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=south,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                \fi
            },
        },selective show sum on top/.default=0
    }

    \begin{axis}[
    ybar stacked, ymin=0, 
    bar width=8mm,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xtick=data,
    nodes near coords,
    yticklabel=\empty,
    ytick style={draw=none},
    ylabel = \LARGE label count,
    xlabel = \LARGE client number,
    width=20cm,
nodes near coords,
        nodes near coords greater equal only/.style={
            small value/.style={
                /tikz/coordinate,
            },
            every node near coord/.append style={
                check for small values/.code={
                    \begingroup
                    \pgfkeys{/pgf/fpu}
                    \pgfmathparse{\pgfplotspointmeta<#1}
                    \global\let\result=\pgfmathresult
                    \endgroup
                    \pgfmathfloatcreate{1}{1.0}{0}
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        \pgfkeysalso{/pgfplots/small value}
                    \fi
                },
                check for small values,
            },
        },
        nodes near coords greater equal only=25,
    ]

    \addplot [fill=blue!20] coordinates {
        ({1},272)
        ({2},291)
        ({3},292)
        ({4},8)
        ({5},60)
        ({6},189)
        ({7},301)
        ({8},323)
        ({9},328)
        ({10},10)
        ({11},274)
        ({12},291)
        ({13},289)
        ({14},327)
        ({15},319)};
    \addplot [fill=red!20] coordinates {
        ({1},470)
        ({2},686)
        ({3},780)
        ({4},1556)
        ({5},289)
        ({6},347)
        ({7},433)
        ({8},443)
        ({9},448)
        ({10},1557)
        ({11},776)
        ({12},454)
        ({13},454)
        ({14},445)
        ({15},449)};
    \addplot [fill=green!20] coordinates {
        ({1},309)
        ({2},247)
        ({3},86)
        ({4},2)
        ({5},3)
        ({6},1e-10)
        ({7},325)
        ({8},289)
        ({9},284)
        ({10},1e-10)
        ({11},91)
        ({12},300)
        ({13},326)
        ({14},291)
        ({15},282)};
    \addplot [fill=orange!20] coordinates {
        ({1},75)
        ({2},90)
        ({3},10)
        ({4},1e-10)
        ({5},1e-10)
        ({6},1e-10)
        ({7},82)
        ({8},90)
        ({9},75)
        ({10},1e-10)
        ({11},7)
        ({12},75)
        ({13},75)
        ({14},70)
        ({15},73)};
    \addplot [fill=cyan!20] coordinates {
        ({1},129)
        ({2},410)
        ({3},190)
        ({4},60)
        ({5},10)
        ({6},165)
        ({7},116)
        ({8},122)
        ({9},111)
        ({10},53)
        ({11},210)
        ({12},134)
        ({13},120)
        ({14},121)
        ({15},129)};
    \addplot [fill=pink!20] coordinates {
        ({1},15)
        ({2},25)
        ({3},29)
        ({4},13)
        ({5},4)
        ({6},1e-10)
        ({7},12)
        ({8},9)
        ({9},17)
        ({10},14)
        ({11},21)
        ({12},11)
        ({13},11)
        ({14},12)
        ({15},18)};
    \addplot [fill=magenta!20] coordinates {
        ({1},10)
        ({2},1)
        ({3},34)
        ({4},20)
        ({5},2)
        ({6},1e-10)
        ({7},12)
        ({8},12)
        ({9},9)
        ({10},25)
        ({11},39)
        ({12},18)
        ({13},10)
        ({14},16)
        ({15},11)};
    \addplot [fill=gray!20, selective show sum on top/.list={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}] coordinates {
        ({1},47)
        ({2},156)
        ({3},3)
        ({4},1e-10)
        ({5},1e-10)
        ({6},1e-10)
        ({7},46)
        ({8},39)
        ({9},55)
        ({10},1e-10)
        ({11},7)
        ({12},45)
        ({13},42)
        ({14},45)
        ({15},46)};
    \legend{0,1,2,3,4,5,6,7}
    \end{axis}
 \end{tikzpicture}

==> plots/cifar_targeted_acc_vs_mal.tex <==
\definecolor{chocolate}{rgb}{0.48, 0.25, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\begin{tikzpicture}

\begin{groupplot}[ 
    group style={
        group size=1 by 1,
   },
]     
    \nextgroupplot
    [
        grid = both, 
        grid style ={dotted,draw=black!90},
        tick label style ={/pgf/number format/fixed},
        minor tick num=3, 
        xmode=linear, 
        ymode=linear, 
        ymax = 0.4, 
        ymin = 0, 
        xmax = 5, 
        xmin = 0, 
        xlabel= \footnotesize $\nm$, 
        ylabel=\footnotesize attack accuracy,
        legend style =
        {
             legend columns=1,
             at={(axis cs:1,0.32)},
             fill=white,
             draw=black,
             anchor=center,
             legend cell align=left,
             align=left
        }
    ]
    
     \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./plots/csv_files/m_vs_att_acc/CIFAR10_targeted_attack_acc_vs_m.csv};
    \addlegendentry{\footnotesize no defense}

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options={fill=white} ,mark size=2.7pt] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/m_vs_att_acc/CIFAR10_targeted_attack_acc_vs_m.csv}; 
    \addlegendentry{\footnotesize RFA~\cite{Pillutla22}}
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]  {./plots/csv_files/m_vs_att_acc/CIFAR10_targeted_attack_acc_vs_m.csv}; 
    \addlegendentry{\footnotesize \NAME-$\nmest$}

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/m_vs_att_acc/CIFAR10_targeted_attack_acc_vs_m_DELTA.csv};
    \addlegendentry{\footnotesize {\NAME}-$\Delta$}
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options = {fill = white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/m_vs_att_acc/CIFAR10_targeted_attack_acc_vs_m.csv};
    \addlegendentry{\footnotesize oracle}
    
\end{groupplot}


\end{tikzpicture}%


==> plots/targeted_acc_vs_comm.tex <==
\definecolor{chocolate}{rgb}{0.48, 0.25, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\begin{tikzpicture}

\begin{groupplot}[ 
    group style={
        group size=3 by 6,
        horizontal sep=1cm, 
        vertical sep=1.5cm,
   },
]
\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=log, 
    ymax=0.1, 
    ymin = 8e-5, 
    xmax = 10, 
    xmin=1, 
    ylabel= \LARGE attack accuracy, 
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
]

    \node[anchor=west] (source) at (axis cs:2.5,2e-3){\large Group test performed};
    \node (destination) at (axis cs:1,9e-5){};
    \draw[->](source) to[bend right=20] (destination);
    
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-1.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-1.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-1.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-1_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-1.csv};
     
    \nextgroupplot
    [
        grid = both, 
        grid style={dotted,draw=black!90},
        tick label style={/pgf/number format/fixed},
        xmode=linear, 
        ymode=log, 
        ymax=0.1, 
        ymin = 8e-5, 
        xmax = 10, 
        xmin=1, 
         legend style =
        {
            legend columns=5,
            fill=white,
            draw=black,
            anchor=south,
            legend cell align=left,
            align=left,
        },
        legend to name=legjenda,
        xtick={1,2,3,4,5,6,7,8,9,10},
        xticklabels={1,2,3,4,5,6,7,8,9,10},
    ]



    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-3.csv};
    \addlegendentry{\LARGE no defense}

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-3.csv};
    \addlegendentry{\LARGE RFA~\cite{Pillutla22}}
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-3.csv};
    \addlegendentry{\LARGE {\NAME}-$\nmest$}

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-3_DELTA.csv};
    \addlegendentry{\LARGE {\NAME}-$\Delta$}
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-3.csv};
    \addlegendentry{\LARGE oracle}

    \node[anchor=west] (source) at (axis cs:2.5,1.5e-3){\large Group test performed};
    \node (destination) at (axis cs:1,9e-5){};
    \draw[->](source) to[bend right=20] (destination);
    
    \nextgroupplot
    [
        grid = both, 
        grid style={dotted,draw=black!90},
        tick label style={/pgf/number format/fixed},
        xmode=linear, 
        ymode=log, 
        ymax=0.1, 
        ymin = 8e-5, 
        xmax = 10, 
        xmin=1, 
            xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ]

    \node[anchor=west] (source) at (axis cs:2.5,5e-4){\large Group test performed};
    \node (destination) at (axis cs:1,9e-5){};
    \draw[->](source) to[bend right=20] (destination);
	      	          
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-5.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-5.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-5.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-5_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/MNIST_att_acc_vs_round_m-5.csv};
    
\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=log, 
    ymax=1,
    ymin = 1e-2, 
    xmax = 30, 
    xmin=1, 
    ylabel=\LARGE attack accuracy, 
]

    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,2e-2){\large Group test performed};
    \node (destination) at (axis cs:4.6,1e-2){};
    \draw[->](source) to[bend right=45] (destination);
    
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt, mark repeat =3] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-1.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-1.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-1.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-1_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-1.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=log, 
    ymin = 1e-2, 
    ymax=1,
    xmax = 30, 
    xmin=1, 
    ytick={1e-2, 1e-1, 1e0},
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]
    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,2e-2){\large Group test performed};
    \node (destination) at (axis cs:4.6,1e-2){};
    \draw[->](source) to[bend right=45] (destination);

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt, mark repeat =3] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-3.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-3.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-3.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-3_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-3.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=log, 
    ymin = 1e-2, 
    ymax=1,
    xmax = 30, 
    xmin=1, 
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]
    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,2e-2){\large Group test performed};
    \node (destination) at (axis cs:4.6,1e-2){};
    \draw[->](source) to[bend right=45] (destination);

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt, mark repeat =3] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-5.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-5.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-5.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-5_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/CIFAR10_att_acc_vs_round_m-5.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=log, 
    ymax=1,
    ymin = 1e-1, 
    xmax = 40, 
    xmin=1, 
    xlabel= \LARGE Communication rounds, 
    ylabel=\LARGE attack accuracy, 
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]

    \draw [dashed, thick] (5,1e-1) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,1.3e-1){\large Group test performed};
    \node (destination) at (axis cs:4.6,1e-1){};
    \draw[->](source) to[bend right=30] (destination);
    
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt, mark repeat =3] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-1.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-1.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-1.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-1_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-1.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=log, 
    ymin = 1e-1, 
    ymax=1,
    xmax = 40, 
    xmin=1, 
    ytick={1e-2, 1e-1, 1e0},
    xlabel= \LARGE Communication rounds, 
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]
    \draw [dashed, thick] (5,1e-1) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,1.3e-1){\large Group test performed};
    \node (destination) at (axis cs:4.6,1e-1){};
    \draw[->](source) to[bend right=30] (destination);

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt, mark repeat =3] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-3.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-3.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-3.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-3_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-3.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=log, 
    ymin = 1e-1, 
    ymax=1,
    xmax = 40, 
    xmin=1, 
    xlabel= \LARGE Communication rounds, 
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]
    \draw [dashed, thick] (5,1e-1) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,1.3e-1){\large Group test performed};
    \node (destination) at (axis cs:4.6,1e-1){};
    \draw[->](source) to[bend right=30] (destination);

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt, mark repeat =3] table [x index = {0}, y index={2}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-5.csv};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-5.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={3}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-5.csv};
 
    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-5_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt, mark repeat =3] table [x index = {0}, y index={1}, col sep=comma]   {./plots/csv_files/round_vs_att_acc/ISIC_att_acc_vs_round_m-5.csv};

\end{groupplot}
\node[above] at ([yshift=5mm]group c2r1.north){\pgfplotslegendfromname{legjenda}};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c1r1.south) {\LARGE$\nm=1$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c2r1.south) {\LARGE$\nm=3$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c3r1.south) {\LARGE$\nm=5$%
} ;

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c1r2.south) {\LARGE$\nm=1$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c2r2.south) {\LARGE$\nm=3$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c3r2.south) {\LARGE$\nm=5$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-12mm]group c1r3.south) {\LARGE$\nm=1$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-12mm]group c2r3.south) {\LARGE$\nm=3$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-12mm]group c3r3.south) {\LARGE$\nm=5$};

\end{tikzpicture}%


==> plots/untargeted_acc_vs_comm.tex <==
\definecolor{chocolate}{rgb}{0.48, 0.25, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\begin{tikzpicture}

\begin{groupplot}[ 
    group style={
        group size=3 by 3,
        horizontal sep=1cm, 
        vertical sep=1.5cm,
   },
]
\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 0.92, 
    ymin = 0.73, 
    xmax = 10, 
    xmin = 1, 
    ylabel = \LARGE top-1 accuracy, 
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
]
    \node[anchor=west] (source) at (axis cs:2.5,.74){\large Group test performed};
    \node (destination) at (axis cs:1,.74){};
    \draw[->](source) to[bend right=45] (destination);
        
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-1.csv}; 

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-1.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-1.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-1_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-1.csv}; 
     
    \nextgroupplot
    [
        grid = both, 
        grid style ={dotted,draw=black!90},
        tick label style ={/pgf/number format/fixed},
        xmode = linear, 
        ymode = linear, 
        ymax = 0.92, 
        ymin = 0.73, 
        xmax = 10, 
        xmin = 1, 
        legend style =
        {
            legend columns=5,
            fill=white,
            draw=black,
            anchor=south,
            legend cell align=left,
            align=left
        },
        legend to name=acc_legend_round_acc,
        xtick={1,2,3,4,5,6,7,8,9,10},
        xticklabels={1,2,3,4,5,6,7,8,9,10},
    ]

    \node[anchor=west] (source) at (axis cs:2.5,.74){\large Group test performed};
    \node (destination) at (axis cs:1,.74){};
    \draw[->](source) to[bend right=45] (destination);

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-3.csv};
    \addlegendentry{\large no defense}

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-3.csv};
    \addlegendentry{\large RFA~\cite{Pillutla22}}
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-3.csv};
    \addlegendentry{\large {\NAME}-$\nmest$}

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-3_DELTA.csv};
    \addlegendentry{\large {\NAME}-$\Delta$}
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-3.csv};
    \addlegendentry{\large oracle}


    \nextgroupplot
    [
        grid = both, 
        grid style={dotted,draw=black!90},
        tick label style={/pgf/number format/fixed},
        xmode=linear, 
        ymode=linear, 
        ymax=0.92, 
        ymin = 0.73, 
        xmax = 10, 
        xmin=1, 
        xtick={1,2,3,4,5,6,7,8,9,10},
        xticklabels={1,2,3,4,5,6,7,8,9,10},
    ]

    \node[anchor=west] (source) at (axis cs:2.5,.74){\large Group test performed};
    \node (destination) at (axis cs:1,.74){};
    \draw[->](source) to[bend right=45] (destination);
	      	      
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-5.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-5.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-5.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-5_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
    {./plots/csv_files/round_vs_bal_acc/MNIST_acc_vs_round_m-5.csv};
    
\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=linear, 
    ymax=0.82,
    ymin = 0.4, 
    xmax = 30, 
    xmin=1, 
    ylabel=\LARGE top-1 accuracy, 
]

    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,0.42){\large Group test performed};
    \node (destination) at (axis cs:4.6,0.42){};
    \draw[->](source) to[bend right=45] (destination);

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white}, mark repeat =3 ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-1.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-1.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-1.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark repeat =3, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-1_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-1.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=linear, 
    ymin = .4,%
    ymax=0.82, %
    xmax = 30, 
    xmin=1, 
]
    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,0.42){\large Group test performed};
    \node (destination) at (axis cs:4.6,0.42){};
    \draw[->](source) to[bend right=45] (destination);

        
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white}, mark repeat =3 ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-3.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-3.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-3.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark repeat =3, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-3_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-3.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=linear, 
    ymin = .4, 
    ymax=.82,
    xmax = 30, 
    xmin=1, 
]
     \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,0.42){\large Group test performed};
    \node (destination) at (axis cs:4.6,0.42){};
    \draw[->](source) to[bend right=45] (destination);
    
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white}, mark repeat =3 ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-5.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-5.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-5.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark repeat =3, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-5_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/CIFAR10_acc_vs_round_m-5.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=linear, 
    ymax=0.65,
    ymin = 0.20, 
    xmax = 40, 
    xmin=1, 
    xlabel= \LARGE Communication rounds, 
    ylabel=\LARGE Balanced accuracy, 
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]

    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,0.23){\large Group test performed};
    \node (destination) at (axis cs:4.6,0.23){};
    \draw[->](source) to[bend right=45] (destination);

    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white}, mark repeat =3 ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-1.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-1.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-1.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark repeat =3, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-1_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-1.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=linear, 
    ymin = .20, 
    ymax=0.65,
    xmax = 40, 
    xmin=1, 
    xlabel= \LARGE Communication rounds, 
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]
    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,0.23){\large Group test performed};
    \node (destination) at (axis cs:4.6,0.23){};
    \draw[->](source) to[bend right=45] (destination);

     \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white}, mark repeat =3 ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-3.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-3.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-3.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark repeat =3, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-3_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-3.csv};

\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode=linear, 
    ymode=linear, 
    ymin = .20, 
    ymax=.65,
    xmax = 40, 
    xmin=1, 
    xlabel= \LARGE Communication rounds, 
    xtick={1,5,10,15,20,25,30,35,40,45,50},
    xticklabels={1,5,10,15,20,25,30,35,40,45,50},
]
    \draw [dashed, thick] (5,1e-2) -- (5,1);
    \node[anchor=west] (source) at (axis cs:11,0.23){\large Group test performed};
    \node (destination) at (axis cs:4.6,0.23){};
    \draw[->](source) to[bend right=45] (destination);
    
    \addplot[brown, ultra thick, solid, mark=pentagon*, mark options={fill=white}, mark repeat =3 ,mark size=2.5pt] table [x index = {0}, y index={2}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-5.csv};

    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt,mark repeat=3] table [x index = {0}, y index={4}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-5.csv};
    
    \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-5.csv};

    \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark repeat =3, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-5_DELTA.csv};
    
    \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark repeat =3, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]{./plots/csv_files/round_vs_bal_acc/ISIC_acc_vs_round_m-5.csv};

\end{groupplot}
\node[above] at ([yshift=5mm]group c2r1.north)
{\pgfplotslegendfromname{acc_legend_round_acc}};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c1r1.south) {\LARGE$\nm=1$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c2r1.south) {\LARGE$\nm=3$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c3r1.south) {\LARGE$\nm=5$%
} ;

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c1r2.south) {\LARGE$\nm=1$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c2r2.south) {\LARGE$\nm=3$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-5mm]group c3r2.south) {\LARGE$\nm=5$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-12mm]group c1r3.south) {\LARGE$\nm=1$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-12mm]group c2r3.south) {\LARGE$\nm=3$};

\node[text width=6cm,align=center,anchor=north,font=\LARGE] at ([yshift=-12mm]group c3r3.south) {\LARGE$\nm=5$};










\end{tikzpicture}%

